Open-Source Large Language Models as Multilingual Crowdworkers: Synthesizing Open-Domain Dialogues in Several Languages With No Examples in Targets and No Machine Translation

The prevailing paradigm in the domain of Open-Domain Dialogue agents predominantly focuses on the English language, encompassing both models and datasets. Furthermore, the financial and temporal investments required for crowdsourcing such datasets for finetuning are substantial, particularly when multiple languages are involved. Fortunately, advancements in Large Language Models (LLMs) have unveiled a plethora of possibilities across diverse tasks. Specifically, instruction-tuning has enabled LLMs to execute tasks based on natural language instructions, occasionally surpassing the performance of human crowdworkers. Additionally, these models possess the capability to function in various languages within a single thread. Consequently, to generate new samples in different languages, we propose leveraging these capabilities to replicate the data collection process. We introduce a pipeline for generating Open-Domain Dialogue data in multiple Target Languages using LLMs, with demonstrations provided in a unique Source Language. By eschewing explicit Machine Translation in this approach, we enhance the adherence to language-specific nuances. We apply this methodology to the PersonaChat dataset. To enhance the openness of generated dialogues and mimic real life scenarii, we added the notion of speech events corresponding to the type of conversation the speakers are involved in and also that of common ground which represents the premises of a conversation.

==> (inline-0) <==
\begin{tabular} {ll|cccc|c||cccc|c||cccc|c||cccc|c}
            \hline
            \noalign{\smallskip}
             \multicolumn{2}{c|}{\multirow{4}{*}{\makecell{\textbf{Lang.}}}} & \multicolumn{20}{c}{\textbf{Models}} \\
              & & \multicolumn{5}{c}{{\thead{Aya-23-8B}}} &  \multicolumn{5}{c}{{\thead{Gemma-1.1-7b}}} &  \multicolumn{5}{c}{\thead{LLaMA3.1-8B}} &   \multicolumn{5}{c}{{\thead{Mistral-7B}}}   \\
              \noalign{\smallskip}\cline{3-22}
              \noalign{\smallskip}
               &    &  S & F & TR & Tx & Avg &   S & F & TR & Tx & Avg.  &   S & F & TR & Tx & Avg.  &   S & F & TR & Tx & Avg.  \\

\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{ 13 }{*}{\rotatebox{90}{\textbf{High-Resource}}}
& en   &   2.96 & 4.79 & 4.33 & 4.99 & 4.27   &   3.23 & 4.87 & 3.87 & 4.99 & 4.24   &   \textbf{3.40} & 4.40 & 4.73 & 4.99 & 4.38   &   3.35 & \textbf{4.90} & \textbf{4.94} & \textbf{5.00} & \textbf{4.55}  \\
 & ru   &   2.40 & \textbf{4.74} & 3.53 & 4.98 & 3.91   &   2.60 & 3.76 & 3.05 & \textbf{4.99} & 3.60   &   \textbf{3.27} & 4.56 & 3.72 & 4.98 & 4.13   &   3.16 & 4.70 & \textbf{4.60} & 4.95 & \textbf{4.35}  \\
 & de   &   2.57 & \textbf{4.75} & 3.56 & 4.97 & 3.96   &   2.74 & 3.87 & 3.18 & \textbf{4.99} & 3.69   &   \textbf{3.45} & 4.43 & 3.98 & 4.98 & 4.21   &   3.04 & 4.42 & \textbf{4.64} & 4.98 & \textbf{4.27}  \\
 & jp   &   2.81 & \textbf{4.84} & \textbf{4.06} & 4.99 & \textbf{4.18}   &   2.66 & 4.12 & 3.74 & \textbf{5.00} & 3.88   &   \textbf{3.16} & 4.68 & 3.89 & 4.98 & 4.18   &   2.74 & 3.71 & 3.99 & 4.97 & 3.85  \\
 & es   &   2.54 & \textbf{4.93} & 4.16 & 4.98 & 4.15   &   2.81 & 4.53 & 3.28 & \textbf{4.99} & 3.90   &   \textbf{3.57} & 4.74 & 4.23 & 4.98 & 4.38   &   3.27 & 4.77 & \textbf{4.72} & 4.99 & \textbf{4.44}  \\
 & zh   &   2.62 & 4.76 & 3.85 & 4.97 & 4.05   &   2.59 & 4.59 & 4.01 & 4.99 & 4.05   &   \textbf{3.31} & \textbf{4.84} & 3.98 & \textbf{5.00} & 4.28   &   3.10 & 4.69 & \textbf{4.77} & \textbf{5.00} & \textbf{4.39}  \\
 & fr   &   2.69 & \textbf{4.90} & 4.30 & 4.97 & 4.22   &   2.75 & 4.27 & 3.47 & \textbf{4.99} & 3.87   &   \textbf{3.39} & 4.59 & 4.26 & \textbf{4.99} & 4.31   &   3.17 & 4.72 & \textbf{4.71} & \textbf{4.99} & \textbf{4.40}  \\
 & it   &   3.03 & \textbf{4.83} & 3.94 & 4.99 & 4.20   &   3.07 & 4.06 & 3.23 & \textbf{5.00} & 3.84   &   \textbf{3.76} & 4.53 & 4.25 & 4.98 & \textbf{4.38}   &   3.41 & 4.38 & \textbf{4.53} & \textbf{5.00} & 4.33  \\
 & nl   &   2.64 & \textbf{4.64} & 3.72 & 4.98 & 4.00   &   2.73 & 3.66 & 3.05 & \textbf{5.00} & 3.61   &   \textbf{3.35} & 4.49 & 4.20 & 4.99 & \textbf{4.26}   &   3.01 & 3.93 & \textbf{4.50} & 4.99 & 4.11  \\
 & pt   &   2.49 & \textbf{4.80} & 3.78 & 4.98 & 4.01   &   2.75 & 4.05 & 3.24 & \textbf{4.99} & 3.76   &   \textbf{3.48} & 4.69 & 4.07 & \textbf{4.99} & 4.31   &   3.21 & 4.60 & \textbf{4.73} & 4.99 & \textbf{4.38}  \\
 & pl   &   2.68 & \textbf{4.47} & 4.08 & 4.98 & \textbf{4.05}   &   2.65 & 3.27 & 2.94 & \textbf{4.99} & 3.46   &   \textbf{3.52} & 3.89 & 3.71 & 4.97 & 4.02   &   3.07 & 3.69 & \textbf{4.29} & 4.99 & 4.01  \\
 & tr   &   2.98 & \textbf{4.60} & \textbf{4.25} & 4.98 & \textbf{4.20}   &   2.63 & 3.21 & 2.72 & \textbf{5.00} & 3.39   &   \textbf{3.14} & 3.63 & 3.49 & 4.96 & 3.80   &   2.70 & 2.67 & 3.20 & 4.95 & 3.38  \\

\noalign{\smallskip}\cline{2-22}\noalign{\smallskip}
 & avg. &   2.70 & \textbf{4.75} & 3.96 & 4.98 & 4.10   &   2.77 & 4.02 & 3.31 & \textbf{4.99} & 3.77   &   \textbf{3.40} & 4.46 & 4.04 & 4.98 & \textbf{4.22}   &   3.10 & 4.27 & \textbf{4.47} & 4.98 & 4.20  \\
\noalign{\smallskip}\hline\noalign{\smallskip}

\multirow{15}{*}{\rotatebox{90}{\textbf{Medium-Resource}}}
 & vi   &   2.63 & \textbf{4.82} & 3.62 & \textbf{4.99} & 4.02   &   2.66 & 4.65 & 3.72 & \textbf{4.99} & 4.01   &   \textbf{3.43} & 4.68 & \textbf{4.16} & 4.99 & \textbf{4.32}   &   2.86 & 3.53 & 3.87 & 4.97 & 3.81  \\
 & id   &   2.96 & 4.75 & 3.95 & 4.99 & 4.16   &   2.78 & 4.33 & 3.55 & \textbf{5.00} & 3.92   &   \textbf{3.55} & \textbf{4.77} & 4.11 & 4.99 & \textbf{4.36}   &   3.30 & 4.09 & \textbf{4.30} & 4.99 & 4.17  \\
 & ko   &   2.70 & \textbf{4.74} & 3.72 & \textbf{4.99} & \textbf{4.04}   &   2.73 & 4.11 & 3.41 & 4.98 & 3.81   &   \textbf{3.04} & 4.33 & 3.67 & 4.97 & 4.00   &   2.85 & 3.88 & \textbf{4.00} & 4.97 & 3.93  \\
 & sv   &   2.44 & 2.61 & 2.49 & \textbf{4.99} & 3.13   &   2.79 & 2.93 & 2.81 & 4.98 & 3.38   &   \textbf{3.40} & \textbf{4.32} & 4.05 & 4.98 & 4.19   &   3.13 & 4.23 & \textbf{4.56} & \textbf{4.99} & \textbf{4.23}  \\
 & ar   &   2.28 & \textbf{4.73} & 3.33 & \textbf{4.99} & 3.83   &   2.29 & 3.13 & 2.53 & 4.97 & 3.23   &   \textbf{3.23} & 4.07 & \textbf{3.55} & 4.98 & \textbf{3.96}   &   2.52 & 2.81 & 3.23 & 4.98 & 3.38  \\
 & hu   &   1.78 & 1.88 & 1.87 & \textbf{5.00} & 2.63   &   2.62 & 2.55 & 3.03 & 4.99 & 3.30   &   \textbf{3.36} & \textbf{4.04} & 3.59 & 4.99 & \textbf{3.99}   &   3.08 & 3.41 & \textbf{3.97} & 5.00 & 3.87  \\
 & el   &   2.99 & \textbf{4.74} & \textbf{4.24} & 4.99 & \textbf{4.24}   &   2.20 & 1.73 & 2.36 & 4.98 & 2.82   &   \textbf{3.21} & 3.39 & 3.21 & \textbf{5.00} & 3.70   &   2.65 & 2.11 & 2.75 & 4.96 & 3.12  \\
 & uk   &   2.69 & \textbf{4.83} & 3.65 & \textbf{4.99} & 4.04   &   2.77 & 3.62 & 2.96 & 4.99 & 3.58   &   \textbf{3.40} & 4.22 & 3.62 & 4.98 & 4.06   &   3.30 & 4.48 & \textbf{4.69} & 4.97 & \textbf{4.36}  \\
 & da   &   2.49 & 2.46 & 2.32 & 4.96 & 3.06   &   2.94 & 3.48 & 3.26 & 4.99 & 3.67   &   \textbf{3.39} & \textbf{4.14} & 3.72 & \textbf{4.99} & 4.06   &   3.21 & 4.09 & \textbf{4.43} & 4.98 & \textbf{4.18}  \\
 & th   &   2.07 & 2.76 & 2.41 & \textbf{5.00} & 3.06   &   2.53 & 3.66 & 3.09 & 4.99 & 3.57   &   \textbf{3.19} & \textbf{4.58} & \textbf{3.94} & 4.99 & \textbf{4.17}   &   2.44 & 2.69 & 3.08 & 4.99 & 3.30  \\
 & fi   &   1.56 & 1.63 & 1.91 & \textbf{5.00} & 2.52   &   2.52 & 2.37 & 2.69 & 4.98 & 3.14   &   \textbf{3.13} & \textbf{3.17} & \textbf{3.45} & 4.98 & \textbf{3.68}   &   2.43 & 2.09 & 2.74 & 4.99 & 3.06  \\
 & hr   &   2.23 & 2.21 & 2.52 & 4.99 & 2.99   &   2.41 & 2.66 & 2.76 & \textbf{4.99} & 3.21   &   \textbf{3.50} & 3.32 & 3.29 & 4.99 & 3.77   &   3.08 & \textbf{3.51} & \textbf{4.19} & 4.99 & \textbf{3.94}  \\
 & hi   &   2.61 & 4.49 & 3.71 & 4.99 & 3.95   &   2.49 & 3.49 & 3.09 & \textbf{5.00} & 3.52   &   \textbf{3.08} & \textbf{4.69} & \textbf{4.14} & 4.97 & \textbf{4.22}   &   2.62 & 2.58 & 3.07 & 4.98 & 3.31  \\
 & bn   &   1.98 & 2.02 & 2.13 & \textbf{5.00} & 2.78   &   2.54 & 2.79 & 2.65 & \textbf{5.00} & 3.24   &   \textbf{3.31} & \textbf{4.00} & \textbf{3.29} & 4.98 & \textbf{3.90}   &   2.41 & 2.10 & 2.77 & 4.99 & 3.07  \\

\noalign{\smallskip}\cline{2-22}\noalign{\smallskip}
 & avg. &   2.39 & 3.48 & 2.99 & \textbf{4.99} & 3.46   &   2.59 & 3.25 & 2.99 & 4.99 & 3.46   &   \textbf{3.30} & \textbf{4.12} & \textbf{3.70} & 4.98 & \textbf{4.03}   &   2.85 & 3.26 & 3.69 & 4.98 & 3.69  \\
\noalign{\smallskip}\hline\noalign{\smallskip}

 \multirow{5}{*}{\rotatebox{90}{\textbf{Low-Res.}}}
 & af   &   2.53 & 2.89 & 2.78 & 4.99 & 3.30   &   2.67 & 3.25 & 3.13 & \textbf{4.99} & 3.51   &   \textbf{3.30} & \textbf{3.88} & 3.67 & 4.97 & \textbf{3.96}   &   3.07 & 3.02 & \textbf{3.85} & 4.98 & 3.73  \\
 & sw   &   1.06 & 1.43 & 1.24 & \textbf{5.00} & 2.18   &   2.12 & 2.42 & 2.40 & \textbf{5.00} & 2.99   &   \textbf{2.81} & \textbf{3.29} & \textbf{2.84} & 4.97 & \textbf{3.48}   &   2.03 & 1.99 & 2.09 & 5.00 & 2.78  \\
 & yo   &   1.26 & 1.57 & 1.39 & 5.00 & 2.30   &   2.34 & 2.42 & 2.50 & 4.97 & 3.06   &   2.59 & 2.53 & 2.47 & \textbf{5.00} & 3.15   &   \textbf{2.64} & \textbf{2.54} & \textbf{2.59} & 4.99 & \textbf{3.19}  \\

\noalign{\smallskip}\cline{2-22}\noalign{\smallskip}
 & avg. &   1.62 & 1.96 & 1.80 & \textbf{5.00} & 2.60   &   2.37 & 2.70 & 2.68 & 4.99 & 3.18   &   \textbf{2.90} & \textbf{3.24} & \textbf{2.99} & 4.98 & \textbf{3.53}   &   2.58 & 2.52 & 2.85 & 4.99 & 3.23  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
                
        \end{tabular}
\begin{tabular} {ll|c|cccc|c||cccc|c||cccc|c}
           \hline
           \noalign{\smallskip}
            \multicolumn{2}{c|}{\multirow{3}{*}{\makecell{\textbf{Lang.}}}} & \multirow{3}{*}{\makecell{\textbf{Eval.} \\ \textbf{Source}}} & \multicolumn{15}{c}{\textbf{Models}} \\
             & & &
             % \multicolumn{5}{c}{{\thead{Aya-23-8B}}} &  
             \multicolumn{5}{c}{{\thead{Gemma-1.1-7b}}} &  \multicolumn{5}{c}{\thead{LLaMA3.1-8B}} &   \multicolumn{5}{c}{{\thead{Mistral-7B}}}   \\
             % \noalign{\smallskip}
             \cline{4-18}
             % \noalign{\smallskip}
              &  &  & 
              % S & F & TR & Tx & Avg &  
              S & F & TR & Tx & Avg.  &   S & F & TR & Tx & Avg.  &   S & F & TR & Tx & Avg.  \\

\noalign{\smallskip}\hline\noalign{\smallskip}
% \multicolumn{2}{c|}{\multirow{2}{*}{en}}  & \textit{GPT4o}  &  0.00 & 0.00 & 0.00 & 0.00 & 0.00  &  3.17 & 3.83 & 2.83 & \textbf{5.00} & 3.71  &  \textbf{3.50} & \textbf{4.50} & \textbf{5.00} & \textbf{5.00} & \textbf{4.50}  \\
%  &  & \textit{Human}  &  0.00 & 0.00 & 0.00 & 0.00 & 0.00  &  4.00 & \textbf{4.17} & 4.17 & 3.83 & 4.04  &  \textbf{4.50} & 3.00 & \textbf{5.00} & \textbf{5.00} & \textbf{4.38}  \\
%   \noalign{\smallskip}\hline\noalign{\smallskip}
  
% \multicolumn{2}{c|}{\multirow{2}{*}{de}}  & \textit{GPT4o}  &  2.90 & 3.90 & 3.40 & \textbf{5.00} & 3.80  &  \textbf{3.00} & \textbf{5.00} & 4.50 & \textbf{5.00} & \textbf{4.38}  &  \textbf{3.00} & 4.12 & \textbf{4.75} & \textbf{5.00} & 4.22  \\
%  &  & \textit{Human}  &  3.80 & 3.70 & \textbf{4.00} & \textbf{3.90} & 3.85  &  \textbf{4.00} & \textbf{4.00} & \textbf{4.00} & 3.50 & \textbf{3.88}  &  3.75 & 3.75 & 3.62 & 3.38 & 3.62  \\
%   \noalign{\smallskip}\hline\noalign{\smallskip}
  
 \multicolumn{2}{c|}{\multirow{2}{*}{es}}  & \textit{GPT4o}  &  2.96 & 4.42 & 3.46 & \textbf{5.00} & 3.96  &  3.29 & 4.29 & 3.14 & \textbf{5.00} & 3.93  &  \textbf{3.30} & \textbf{4.87} & \textbf{4.97} & \textbf{5.00} & \textbf{4.53}  \\
 &  & \textit{Human}  &  3.42 & 2.67 & 2.12 & \textbf{5.00} & 3.30  &  \textbf{3.64} & \textbf{3.36} & 3.50 & 4.86 & \textbf{3.84}  &  3.60 & 2.97 & \textbf{3.73} & \textbf{5.00} & 3.83  \\
  \noalign{\smallskip}\hline\noalign{\smallskip}
  
\multicolumn{2}{c|}{\multirow{2}{*}{zh}}  & \textit{GPT4o}  &  2.29 & 4.86 & 4.57 & \textbf{5.00} & 4.18  &  \textbf{3.06} & 4.75 & 3.81 & \textbf{5.00} & 4.16  &  2.85 & \textbf{4.90} & \textbf{4.85} & 4.95 & \textbf{4.39}  \\
 &  & \textit{Human}  &  4.50 & \textbf{4.43} & \textbf{4.86} & \textbf{5.00} & \textbf{4.70}  &  \textbf{4.75} & 4.12 & 4.62 & 4.81 & 4.58  &  4.70 & 3.85 & 4.60 & 4.75 & 4.47  \\
  \noalign{\smallskip}\hline\noalign{\smallskip}
  
\multicolumn{2}{c|}{\multirow{2}{*}{fr}}  & \textit{GPT4o}  &  2.50 & 4.35 & 3.38 & \textbf{5.00} & 3.81  &  \textbf{3.56} & 4.62 & 4.35 & \textbf{5.00} & \textbf{4.38}  &  3.19 & \textbf{4.72} & \textbf{4.44} & \textbf{5.00} & 4.34  \\
 &  & \textit{Human}  &  4.76 & 4.32 & 4.53 & \textbf{5.00} & 4.65  &  4.79 & \textbf{4.41} & \textbf{4.79} & \textbf{5.00} & \textbf{4.75}  &  \textbf{4.84} & 4.12 & 4.56 & 4.94 & 4.62  \\
  \noalign{\smallskip}\hline\noalign{\smallskip}
  
% \multicolumn{2}{c|}{\multirow{2}{*}{pt}}  & \textit{GPT4o}  &  2.88 & 4.25 & 3.38 & \textbf{5.00} & 3.88  &  0.00 & 0.00 & 0.00 & 0.00 & 0.00  &  \textbf{3.33} & \textbf{4.83} & \textbf{4.83} & \textbf{5.00} & \textbf{4.50}  \\
%  &  & \textit{Human}  &  \textbf{3.25} & \textbf{3.75} & 3.25 & \textbf{5.00} & \textbf{3.81}  &  0.00 & 0.00 & 0.00 & 0.00 & 0.00  &  3.17 & 3.17 & \textbf{4.00} & 4.67 & 3.75  \\
%   \noalign{\smallskip}\hline\noalign{\smallskip}
  
\multicolumn{2}{c|}{\multirow{2}{*}{vi}}  & \textit{GPT4o}  &  2.39 & \textbf{4.67} & 3.33 & \textbf{5.00} & 3.85  &  \textbf{3.36} & 4.29 & 3.86 & \textbf{5.00} & \textbf{4.13}  &  2.93 & 3.43 & \textbf{3.93} & \textbf{5.00} & 3.82  \\
 &  & \textit{Human}  &  3.72 & 4.28 & 4.28 & \textbf{5.00} & 4.32  &  \textbf{4.00} & \textbf{4.43} & \textbf{4.36} & 4.93 & \textbf{4.43}  &  3.71 & 3.00 & 3.79 & 4.64 & 3.79  \\
  \noalign{\smallskip}\hline\noalign{\smallskip}

 \multicolumn{2}{c|}{\multirow{2}{*}{ar}} & \textit{GPT4o}  &  2.21 & 2.94 & 2.55 & 4.94 & 3.16  &  \textbf{3.25} & \textbf{3.94} & \textbf{3.63} & 4.99 & \textbf{3.95}  &  2.35 & 2.88 & 3.15 & \textbf{5.00} & 3.34  \\
 &  & \textit{Human}  &  3.53 & 3.26 & 3.21 & \textbf{4.87} & 3.72  &  \textbf{4.53} & \textbf{4.11} & \textbf{4.26} & 4.86 & \textbf{4.44}  &  3.48 & 2.55 & 3.75 & 4.85 & 3.66  \\
\noalign{\smallskip}\hline\noalign{\smallskip}

       \end{tabular}
\begin{tabular} {ll|ccccc|c||ccccc|c||ccccc|c}
            \hline
            \noalign{\smallskip}
             \multicolumn{2}{c|}{\multirow{4}{*}{\makecell{\textbf{Lang.}}}} & \multicolumn{18}{c}{\textbf{Models}} \\
              & & \multicolumn{6}{c}{{\thead{Gemma-1.1-7b}}} &  \multicolumn{6}{c}{\thead{LLaMA3.1-8B}} &   \multicolumn{6}{c}{{\thead{Mistral-7B}}}   \\
              \noalign{\smallskip}\cline{3-20}
              \noalign{\smallskip}
%                & &  \multirow{2}{*}{{\thead{Specificity}}} &  \multirow{2}{*}{{\thead{Fluency}}} & \multirow{2}{*}{\thead{Humanness}} &  \multicolumn{2}{c|}{{\thead{Relevance}}}  & \\
% %             \cline{6-7}
%             & & & & & CG & P  & \\
               &    &  \multirow{2}{*}{S} & \multirow{2}{*}{F}  & \multirow{2}{*}{Tx}  &  \multicolumn{2}{c|}{{\thead{Relevance}}} & \multirow{2}{*}{Avg.} &   \multirow{2}{*}{S} & \multirow{2}{*}{F}  & \multirow{2}{*}{Tx} & \multicolumn{2}{c|}{{\thead{Relevance}}} & \multirow{2}{*}{Avg.} &  \multirow{2}{*}{S} & \multirow{2}{*}{F} & \multirow{2}{*}{Tx} &  \multicolumn{2}{c|}{{\thead{Relevance}}} & \multirow{2}{*}{Avg.} \\
                \cline{6-7} \cline{12-13} \cline{18-19}
                &   &     & & & P & T   &   & & & & P & T    &   & & & & P & T  \\

\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{ 13 }{*}{\rotatebox{90}{\textbf{High-Resource}}}
 & en   &   2.90 & 4.56 & \textbf{5.00} & 4.08 & 4.48 & 4.20   &   \textbf{3.83} & \textbf{4.89} & 4.97 & \textbf{4.86} & \textbf{4.93} & \textbf{4.70}   &   3.35 & 4.69 & \textbf{5.00} & 4.73 & 4.75 & 4.50  \\
 & ru   &   2.02 & 3.36 & \textbf{5.00} & 3.10 & 3.43 & 3.38   &   \textbf{3.91} & \textbf{4.66} & 4.98 & \textbf{4.55} & \textbf{4.74} & \textbf{4.57}   &   3.18 & 4.20 & \textbf{5.00} & 4.25 & 4.35 & 4.20  \\
 & de   &   2.42 & 3.73 & \textbf{5.00} & 3.45 & 3.75 & 3.67   &   \textbf{3.98} & \textbf{4.68} & \textbf{5.00} & \textbf{4.59} & \textbf{4.69} & \textbf{4.59}   &   2.92 & 3.96 & \textbf{5.00} & 4.05 & 4.14 & 4.01  \\
 & jp   &   2.18 & 3.63 & \textbf{5.00} & 3.15 & 3.29 & 3.45   &   \textbf{3.49} & \textbf{4.18} & \textbf{5.00} & \textbf{3.92} & \textbf{4.12} & \textbf{4.14}   &   2.75 & 3.27 & \textbf{5.00} & 3.26 & 3.39 & 3.53  \\
 & es   &   2.60 & 4.29 & \textbf{5.00} & 3.78 & 4.09 & 3.95   &   \textbf{4.10} & \textbf{4.98} & \textbf{5.00} & \textbf{4.86} & \textbf{4.96} & \textbf{4.78}   &   3.38 & 4.37 & \textbf{5.00} & 4.32 & 4.45 & 4.30  \\
 & zh   &   2.28 & 3.96 & \textbf{5.00} & 3.52 & 3.74 & 3.70   &   \textbf{3.75} & \textbf{4.55} & \textbf{5.00} & \textbf{4.26} & \textbf{4.56} & \textbf{4.42}   &   2.97 & 4.06 & \textbf{5.00} & 4.01 & 4.11 & 4.03  \\
 & fr   &   2.63 & 4.00 & \textbf{5.00} & 3.54 & 3.79 & 3.79   &   \textbf{4.26} & \textbf{4.90} & \textbf{5.00} & \textbf{4.80} & \textbf{4.94} & \textbf{4.78}   &   3.35 & 4.39 & \textbf{5.00} & 4.27 & 4.43 & 4.29  \\
 & it   &   3.35 & 3.99 & \textbf{5.00} & 3.77 & 3.96 & 4.01   &   \textbf{4.59} & \textbf{4.94} & \textbf{5.00} & \textbf{4.69} & \textbf{4.90} & \textbf{4.82}   &   3.50 & 4.23 & \textbf{5.00} & 4.14 & 4.26 & 4.23  \\
 & nl   &   2.61 & 3.51 & \textbf{5.00} & 3.50 & 3.72 & 3.67   &   \textbf{4.04} & \textbf{4.74} & 4.99 & \textbf{4.64} & \textbf{4.76} & \textbf{4.63}   &   3.07 & 3.84 & \textbf{5.00} & 4.04 & 4.12 & 4.01  \\
 & pt   &   2.71 & 4.10 & \textbf{5.00} & 3.65 & 4.00 & 3.89   &   \textbf{4.16} & \textbf{4.97} & \textbf{5.00} & \textbf{4.87} & \textbf{4.96} & \textbf{4.79}   &   3.26 & 4.25 & \textbf{5.00} & 4.18 & 4.40 & 4.22  \\
 & pl   &   2.37 & 3.04 & \textbf{5.00} & 3.19 & 3.25 & 3.37   &   \textbf{4.17} & \textbf{4.37} & \textbf{5.00} & \textbf{4.24} & \textbf{4.40} & \textbf{4.44}   &   3.24 & 3.79 & \textbf{5.00} & 3.97 & 4.06 & 4.01  \\
 & tr   &   2.26 & 2.64 & \textbf{5.00} & 2.86 & 2.91 & 3.13   &   \textbf{3.59} & \textbf{3.97} & \textbf{5.00} & \textbf{3.72} & \textbf{3.99} & \textbf{4.05}   &   2.60 & 2.35 & \textbf{5.00} & 2.60 & 2.65 & 3.04  \\

\noalign{\smallskip}\cline{2-20}\noalign{\smallskip}
 & avg. &   2.53 & 3.73 & \textbf{5.00} & 3.47 & 3.70 & 3.69   &   \textbf{3.99} & \textbf{4.65} & \textbf{5.00} & \textbf{4.50} & \textbf{4.66} & \textbf{4.56}   &   3.13 & 3.95 & \textbf{5.00} & 3.98 & 4.09 & 4.03  \\ \noalign{\smallskip}\hline\noalign{\smallskip}

\multirow{15}{*}{\rotatebox{90}{\textbf{Medium-Resource}}}
 & vi   &   2.21 & 3.98 & \textbf{5.00} & 3.46 & 3.78 & 3.69   &   \textbf{4.21} & \textbf{4.83} & \textbf{5.00} & \textbf{4.59} & \textbf{4.82} & \textbf{4.69}   &   2.89 & 3.46 & \textbf{5.00} & 3.47 & 3.61 & 3.69  \\
 & id   &   2.83 & 3.97 & \textbf{5.00} & 3.70 & 3.90 & 3.88   &   \textbf{4.21} & \textbf{4.91} & \textbf{5.00} & \textbf{4.68} & \textbf{4.84} & \textbf{4.73}   &   3.38 & 3.80 & \textbf{5.00} & 3.92 & 3.96 & 4.01  \\
 & ko   &   2.45 & 3.72 & \textbf{5.00} & 3.30 & 3.46 & 3.59   &   \textbf{3.31} & \textbf{4.05} & \textbf{5.00} & \textbf{3.76} & \textbf{3.88} & \textbf{4.00}   &   2.88 & 3.69 & 4.99 & 3.64 & 3.73 & 3.79  \\
 & sv   &   2.94 & 3.29 & \textbf{5.00} & 3.51 & 3.69 & 3.69   &   \textbf{3.97} & \textbf{4.85} & \textbf{5.00} & \textbf{4.52} & \textbf{4.76} & \textbf{4.62}   &   3.35 & 4.03 & \textbf{5.00} & 4.10 & 4.24 & 4.14  \\
 & ar   &   2.23 & 2.66 & \textbf{5.00} & 2.69 & 2.75 & 3.07   &   \textbf{3.90} & \textbf{4.10} & \textbf{5.00} & \textbf{3.99} & \textbf{4.09} & \textbf{4.22}   &   2.71 & 2.77 & \textbf{5.00} & 2.85 & 2.93 & 3.25  \\
 & hu   &   2.24 & 2.47 & \textbf{5.00} & 2.61 & 2.84 & 3.03   &   \textbf{4.00} & \textbf{4.32} & \textbf{5.00} & \textbf{4.19} & \textbf{4.35} & \textbf{4.37}   &   3.14 & 3.49 & \textbf{5.00} & 3.69 & 3.73 & 3.81  \\
 & el   &   1.98 & 1.60 & \textbf{5.00} & 1.91 & 1.99 & 2.50   &   \textbf{3.73} & \textbf{3.63} & \textbf{5.00} & \textbf{3.69} & \textbf{3.91} & \textbf{3.99}   &   2.47 & 1.98 & \textbf{5.00} & 2.25 & 2.25 & 2.79  \\
 & uk   &   2.59 & 3.52 & \textbf{5.00} & 3.39 & 3.61 & 3.62   &   \textbf{4.38} & \textbf{4.68} & \textbf{5.00} & \textbf{4.64} & \textbf{4.70} & \textbf{4.68}   &   3.51 & 4.30 & \textbf{5.00} & 4.30 & 4.43 & 4.31  \\
 & da   &   3.07 & 3.76 & \textbf{5.00} & 3.61 & 3.88 & 3.86   &   \textbf{4.12} & \textbf{4.67} & \textbf{5.00} & \textbf{4.56} & \textbf{4.72} & \textbf{4.61}   &   3.40 & 3.99 & \textbf{5.00} & 4.12 & 4.21 & 4.14  \\
 & th   &   2.54 & 3.46 & \textbf{5.00} & 3.03 & 3.29 & 3.46   &   \textbf{3.63} & \textbf{4.35} & \textbf{5.00} & \textbf{4.02} & \textbf{4.26} & \textbf{4.25}   &   2.38 & 2.50 & \textbf{5.00} & 2.53 & 2.55 & 2.99  \\
 & fi   &   2.27 & 2.30 & \textbf{5.00} & 2.67 & 2.80 & 3.01   &   \textbf{3.44} & \textbf{3.36} & 4.98 & \textbf{3.46} & \textbf{3.78} & \textbf{3.80}   &   2.21 & 1.93 & \textbf{5.00} & 2.18 & 2.28 & 2.72  \\
 & hr   &   2.57 & 2.94 & \textbf{5.00} & 3.11 & 3.24 & 3.37   &   \textbf{4.16} & \textbf{3.67} & \textbf{5.00} & \textbf{3.88} & \textbf{4.12} & \textbf{4.17}   &   3.58 & 3.51 & \textbf{5.00} & \textbf{3.88} & 3.95 & 3.98  \\
 & hi   &   2.29 & 3.19 & \textbf{5.00} & 3.01 & 3.13 & 3.32   &   \textbf{3.73} & \textbf{4.72} & 4.98 & \textbf{4.37} & \textbf{4.60} & \textbf{4.48}   &   2.76 & 2.79 & \textbf{5.00} & 2.83 & 2.88 & 3.25  \\
 & bn   &   2.36 & 2.61 & \textbf{5.00} & 2.45 & 2.53 & 2.99   &   \textbf{3.80} & \textbf{4.01} & 4.98 & \textbf{3.69} & \textbf{3.94} & \textbf{4.08}   &   2.13 & 2.00 & \textbf{5.00} & 2.00 & 1.98 & 2.62  \\

\noalign{\smallskip}\cline{2-20}\noalign{\smallskip}
 & avg. &   2.47 & 3.10 & \textbf{5.00} & 3.03 & 3.21 & 3.36   &   \textbf{3.90} & \textbf{4.30} & \textbf{5.00} & \textbf{4.15} & \textbf{4.34} & \textbf{4.34}   &   2.91 & 3.16 & \textbf{5.00} & 3.27 & 3.34 & 3.54  \\
\noalign{\smallskip}\hline\noalign{\smallskip}

\multirow{5}{*}{\rotatebox{90}{\textbf{Low-Res.}}}
 & af   &   2.52 & 3.34 & \textbf{5.00} & 3.21 & 3.49 & 3.51   &   \textbf{3.92} & \textbf{4.24} & \textbf{5.00} & \textbf{4.16} & \textbf{4.39} & \textbf{4.34}   &   2.95 & 2.68 & \textbf{5.00} & 3.24 & 3.33 & 3.44  \\
 & sw   &   1.64 & 2.02 & \textbf{5.00} & 1.76 & 1.76 & 2.44   &   \textbf{3.35} & \textbf{3.54} & \textbf{5.00} & \textbf{3.35} & \textbf{3.50} & \textbf{3.75}   &   1.42 & 1.37 & \textbf{5.00} & 1.22 & 1.22 & 2.05  \\
 & yo   &   2.58 & \textbf{2.23} & 4.94 & \textbf{1.90} & \textbf{1.93} & \textbf{2.72}   &   2.58 & 2.05 & \textbf{5.00} & 1.69 & 1.70 & 2.60   &   \textbf{2.59} & 1.88 & \textbf{5.00} & 1.81 & 1.81 & 2.62  \\

 \noalign{\smallskip}\cline{2-20}\noalign{\smallskip}
 & avg. &   2.25 & 2.53 & 4.98 & 2.29 & 2.39 & 2.89   &   \textbf{3.28} & \textbf{3.28} & \textbf{5.00} & \textbf{3.07} & \textbf{3.20} & \textbf{3.56}   &   2.32 & 1.98 & \textbf{5.00} & 2.09 & 2.12 & 2.70  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
                
        \end{tabular}
\begin{tabular} {ll|c|ccccc|c||ccccc|c||ccccc|c}
           \hline
           \noalign{\smallskip}
            \multicolumn{2}{c|}{\multirow{4}{*}{\makecell{\textbf{Lang.}}}} &\multirow{4}{*}{\makecell{\textbf{Eval.} \\ \textbf{Source}}} & \multicolumn{18}{c}{\textbf{Models}} \\
             & & & \multicolumn{6}{c}{{\thead{Gemma-1.1-7b}}} &  \multicolumn{6}{c}{\thead{LLaMA3.1-8B}} &   \multicolumn{6}{c}{{\thead{Mistral-7B}}}   \\
             % \noalign{\smallskip}
             \cline{4-21}
             % \noalign{\smallskip}
              &  &  &  \multirow{2}{*}{S} & \multirow{2}{*}{F}  & \multirow{2}{*}{Tx}  &  \multicolumn{2}{c|}{{\thead{Relevance}}} & \multirow{2}{*}{Avg.} &   \multirow{2}{*}{S} & \multirow{2}{*}{F}  & \multirow{2}{*}{Tx} & \multicolumn{2}{c|}{{\thead{Relevance}}} & \multirow{2}{*}{Avg.} &  \multirow{2}{*}{S} & \multirow{2}{*}{F} & \multirow{2}{*}{Tx} &  \multicolumn{2}{c|}{{\thead{Relevance}}} & \multirow{2}{*}{Avg.} \\
               \cline{7-8} \cline{13-14} \cline{19-20}
               &  & &     & & & P & T   &   & & & & P & T    &   & & & & P & T  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
% \multicolumn{2}{c|}{\multirow{2}{*}{en}} &    \textit{GPT4o}   &      0.00 &    0.00 &    0.00 &    0.00 &    0.00 &    0.00   &      \textbf{3.67} &    4.67 &    \textbf{5.00} &    \textbf{5.00} &    4.67 &    \textbf{4.60}   &      3.00 &    \textbf{5.00} &    \textbf{5.00} &    \textbf{5.00} &    \textbf{5.00} &    4.60  \\
%  &   &    \textit{Human}   &      0.00 &    0.00 &    0.00 &    0.00 &    0.00 &    0.00   &      \textbf{4.00} &    3.33 &    4.00 &    \textbf{4.00} &    \textbf{4.00} &    3.87   &      \textbf{4.00} &    \textbf{4.00} &    \textbf{5.00} &    \textbf{4.00} &    3.00 &    \textbf{4.00}  \\
%  \noalign{\smallskip}\hline\noalign{\smallskip}
 
% \multicolumn{2}{c|}{\multirow{2}{*}{de}} &    \textit{GPT4o}   &      2.40 &    3.60 &    \textbf{5.00} &    3.40 &    3.40 &    3.56   &      \textbf{4.00} &    \textbf{5.00} &    \textbf{5.00} &    \textbf{5.00} &    \textbf{5.00} &    \textbf{4.80}   &      3.00 &    4.00 &    \textbf{5.00} &    4.00 &    4.00 &    4.00  \\
%  &    &    \textit{Human}   &      \textbf{4.00} &    3.80 &    \textbf{3.80} &    \textbf{4.00} &    \textbf{4.00} &    \textbf{3.92}   &      3.50 &    3.00 &    3.50 &    3.50 &    \textbf{4.00} &    3.50   &      3.75 &    \textbf{4.00} &    3.25 &    3.50 &    3.75 &    3.65  \\
%  \noalign{\smallskip}\hline\noalign{\smallskip}
 
\multicolumn{2}{c|}{\multirow{2}{*}{es}} &    \textit{GPT4o}   &      2.75 &    4.17 &    \textbf{5.00} &    3.58 &    4.00 &    3.90   &      \textbf{4.00} &    \textbf{5.00} &    \textbf{5.00} &    \textbf{5.00} &    \textbf{5.00} &    \textbf{4.80}   &      3.40 &    4.60 &    \textbf{5.00} &    4.47 &    4.73 &    4.44  \\
 &     &    \textit{Human}   &      3.25 &    1.75 &    \textbf{5.00} &    3.17 &    3.75 &    3.38   &      \textbf{4.71} &    \textbf{4.00} &    \textbf{5.00} &    \textbf{3.86} &    4.00 &    \textbf{4.31}   &      3.87 &    2.80 &    \textbf{5.00} &    3.67 &    \textbf{4.33} &    3.93  \\
 \noalign{\smallskip}\hline\noalign{\smallskip}

\multicolumn{2}{c|}{\multirow{2}{*}{zh}} &    \textit{GPT4o}   &      1.86 &    3.86 &    \textbf{5.00} &    3.29 &    3.71 &    3.54   &      \textbf{3.88} &    \textbf{4.50} &    \textbf{5.00} &    \textbf{4.25} &    \textbf{4.63} &    \textbf{4.45}   &      2.70 &    4.00 &    \textbf{5.00} &    3.70 &    3.80 &    3.84  \\
 &    &    \textit{Human}   &      4.14 &    4.29 &    4.86 &    3.71 &    4.14 &    4.23   &      \textbf{5.00} &    \textbf{5.00} &    \textbf{5.00} &    \textbf{4.88} &    \textbf{5.00} &    \textbf{4.98}   &      4.50 &    4.20 &    4.70 &    4.60 &    4.50 &    4.50  \\
 \noalign{\smallskip}\hline\noalign{\smallskip}

 \multicolumn{2}{c|}{\multirow{2}{*}{fr}}  &    \textit{GPT4o}   &      2.53 &    4.00 &    \textbf{5.00} &    3.47 &    3.65 &    3.73   &      \textbf{4.29} &    \textbf{5.00} &    \textbf{5.00} &    \textbf{4.82} &    \textbf{5.00} &    \textbf{4.82}   &      3.56 &    4.25 &    \textbf{5.00} &    4.19 &    4.38 &    4.28  \\
 &   &    \textit{Human}   &      \textbf{5.00} &    \textbf{5.00} &    4.94 &    4.29 &    4.53 &    4.75   &      \textbf{5.00} &    4.65 &    \textbf{5.00} &    \textbf{4.65} &    \textbf{4.82} &    \textbf{4.82}   &      4.69 &    4.50 &    4.81 &    4.12 &    4.50 &    4.52  \\
 \noalign{\smallskip}\hline\noalign{\smallskip}
 
 %     \multicolumn{2}{c|}{\multirow{2}{*}{pt}} &    \textit{GPT4o}   &      2.50 &    \textbf{4.50} &    \textbf{5.00} &    3.50 &    4.00 &    3.90   &       &    0 &    0 &    0 &    0 &    0   &      \textbf{3.33} &    4.33 &    \textbf{5.00} &    \textbf{4.33} &    \textbf{4.33} &    \textbf{4.27}  \\
 % &     &    \textit{Human}   &      3.00 &    \textbf{4.00} &    \textbf{5.00} &    3.25 &    \textbf{4.25} &    \textbf{3.90}   &      0 &    0 &    0 &    0 &    0 &    0   &      \textbf{3.33} &    3.67 &    4.67 &    \textbf{3.67} &    4.00 &    3.87  \\
 % \noalign{\smallskip}\hline\noalign{\smallskip}
 
\multicolumn{2}{c|}{\multirow{2}{*}{vi}} &    \textit{GPT4o}   &      1.89 &    4.00 &    \textbf{5.00} &    3.56 &    3.78 &    3.64   &      \textbf{4.14} &    \textbf{4.57} &    \textbf{5.00} &    \textbf{4.29} &    \textbf{4.71} &    \textbf{4.54}   &      2.71 &    3.29 &    \textbf{5.00} &    3.43 &    3.57 &    3.60  \\
 &     &    \textit{Human}   &      3.33 &    4.44 &    \textbf{5.00} &    4.22 &    4.22 &    4.24   &      \textbf{4.43} &    \textbf{5.00} &    \textbf{5.00} &    \textbf{4.57} &    \textbf{4.86} &    \textbf{4.77}   &      3.00 &    3.14 &    4.29 &    3.29 &    3.57 &    3.46  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 
\multicolumn{2}{c|}{\multirow{2}{*}{ar}} &    \textit{GPT4o}   &      1.97 &    2.65 &    \textbf{5.00} &    2.55 &    2.61 &    2.95   &      \textbf{3.92} &    \textbf{4.06} &    \textbf{5.00} &    \textbf{4.03} &    \textbf{4.08} &    \textbf{4.22}   &      2.90 &    2.80 &    \textbf{5.00} &    3.10 &    3.15 &    3.39  \\
 &     &    \textit{Human}   &      3.06 &    3.29 &    4.77 &    3.55 &    3.65 &    3.66   &      \textbf{4.39} &    \textbf{4.14} &    \textbf{4.97} &    \textbf{4.19} &    \textbf{4.42} &    \textbf{4.42}   &      3.60 &    3.00 &    4.60 &    3.75 &    3.60 &    3.71  \\

\noalign{\smallskip}\hline\noalign{\smallskip}

       \end{tabular}
\begin{tabular} {ll|cccccc|c||cccccc|c||cccccc|c}
            \hline
            \noalign{\smallskip}
             \multicolumn{2}{c|}{\multirow{4}{*}{\makecell{\textbf{Lang.}}}} & \multicolumn{21}{c}{\textbf{Models}} \\
              & &  \multicolumn{7}{c}{{\thead{Gemma-1.1-7b}}} &  \multicolumn{7}{c}{\thead{LLaMA3.1-8B}} &   \multicolumn{7}{c}{{\thead{Mistral-7B}}}  \\
              \noalign{\smallskip}\cline{3-23}
              \noalign{\smallskip}
               &    & 
              \multirow{2}{*}{S} & \multirow{2}{*}{F} & \multirow{2}{*}{H} & \multirow{2}{*}{Tx} & \multicolumn{2}{c|}{{\thead{Relevance}}}  & \multirow{2}{*}{Avg.} &   
              \multirow{2}{*}{S} & \multirow{2}{*}{F} & \multirow{2}{*}{H} & \multirow{2}{*}{Tx} & \multicolumn{2}{c|}{{\thead{Relevance}}}  & \multirow{2}{*}{Avg.} &   
              \multirow{2}{*}{S} & \multirow{2}{*}{F} & \multirow{2}{*}{H} & \multirow{2}{*}{Tx} & \multicolumn{2}{c|}{{\thead{Relevance}}}  & \multirow{2}{*}{Avg.}  \\
                \cline{7-8} \cline{14-15} \cline{21-22}
                &   &    & & & & P & CGT   &   & & & & & P & CGT   &    & & & & & P & CGT \\

\noalign{\smallskip}\hline\noalign{\smallskip}
\multirow{ 13 }{*}{\rotatebox{90}{\textbf{High-Resource}}}
 & en   &   2.86 & 4.73 & 2.56 & \textbf{5.00} & 4.30 & 4.64 & 4.01   &   \textbf{3.83} & \textbf{4.97} & \textbf{3.99} & 4.97 & \textbf{4.97} & \textbf{4.94} & \textbf{4.61}   &   3.30 & 4.90 & 3.26 & \textbf{5.00} & 4.86 & 4.82 & 4.36 \\
 & ru   &   1.89 & 3.11 & 1.89 & \textbf{5.00} & 3.07 & 3.24 & 3.03   &   \textbf{3.90} & \textbf{4.77} & \textbf{3.61} & 4.98 & \textbf{4.80} & \textbf{4.80} & \textbf{4.48}   &   3.12 & 4.15 & 2.52 & \textbf{5.00} & 4.33 & 4.33 & 3.91 \\
 & de   &   2.36 & 3.52 & 2.05 & \textbf{5.00} & 3.49 & 3.72 & 3.36   &   \textbf{3.98} & \textbf{4.72} & \textbf{3.71} & \textbf{5.00} & \textbf{4.73} & \textbf{4.78} & \textbf{4.49}   &   2.88 & 3.75 & 2.35 & \textbf{5.00} & 4.29 & 4.25 & 3.75 \\
 & jp   &   2.06 & 3.31 & 1.91 & \textbf{5.00} & 3.04 & 3.09 & 3.07   &   \textbf{3.49} & \textbf{4.19} & \textbf{3.18} & \textbf{5.00} & \textbf{4.06} & \textbf{4.11} & \textbf{4.01}   &   2.57 & 3.03 & 2.06 & \textbf{5.00} & 3.15 & 3.22 & 3.17 \\
 & es   &   2.47 & 4.26 & 2.14 & \textbf{5.00} & 3.86 & 4.07 & 3.63   &   \textbf{4.10} & \textbf{5.00} & \textbf{4.01} & \textbf{5.00} & \textbf{4.96} & \textbf{4.97} & \textbf{4.67}   &   3.28 & 4.19 & 2.53 & \textbf{5.00} & 4.37 & 4.39 & 3.96 \\
 & zh   &   2.08 & 3.83 & 1.98 & \textbf{5.00} & 3.44 & 3.53 & 3.31   &   \textbf{3.75} & \textbf{4.74} & \textbf{3.68} & \textbf{5.00} & \textbf{4.59} & \textbf{4.62} & \textbf{4.40}   &   2.79 & 4.10 & 2.49 & \textbf{5.00} & 4.10 & 4.12 & 3.77 \\
 & fr   &   2.59 & 3.89 & 2.08 & \textbf{5.00} & 3.50 & 3.68 & 3.46   &   \textbf{4.27} & \textbf{4.93} & \textbf{3.85} & \textbf{5.00} & \textbf{4.92} & \textbf{4.95} & \textbf{4.65}   &   3.31 & 4.29 & 2.49 & \textbf{5.00} & 4.32 & 4.43 & 3.97 \\
 & it   &   3.06 & 3.69 & 2.06 & \textbf{5.00} & 3.62 & 3.78 & 3.54   &   \textbf{4.59} & \textbf{4.94} & \textbf{4.05} & 4.98 & \textbf{4.83} & \textbf{4.90} & \textbf{4.72}   &   3.42 & 3.94 & 2.60 & \textbf{5.00} & 4.13 & 4.22 & 3.88 \\
 & nl   &   2.47 & 3.24 & 2.10 & \textbf{5.00} & 3.45 & 3.58 & 3.31   &   \textbf{4.06} & \textbf{4.79} & \textbf{3.81} & 4.98 & \textbf{4.78} & \textbf{4.82} & \textbf{4.54}   &   3.02 & 3.68 & 2.46 & \textbf{5.00} & 4.14 & 4.17 & 3.74 \\
 & pt   &   2.59 & 3.92 & 2.10 & \textbf{5.00} & 3.61 & 3.84 & 3.51   &   \textbf{4.18} & \textbf{4.97} & \textbf{3.95} & \textbf{5.00} & \textbf{4.94} & \textbf{4.95} & \textbf{4.67}   &   3.21 & 4.32 & 2.44 & \textbf{5.00} & 4.41 & 4.46 & 3.97 \\
 & pl   &   2.21 & 2.75 & 1.81 & \textbf{5.00} & 3.13 & 3.17 & 3.01   &   \textbf{4.19} & \textbf{4.38} & \textbf{3.44} & \textbf{5.00} & \textbf{4.38} & \textbf{4.48} & \textbf{4.31}   &   3.13 & 3.38 & 2.30 & \textbf{5.00} & 3.99 & 3.98 & 3.63 \\
 & tr   &   2.13 & 2.40 & 1.67 & \textbf{5.00} & 2.74 & 2.76 & 2.78   &   \textbf{3.59} & \textbf{4.02} & \textbf{3.03} & \textbf{5.00} & \textbf{3.92} & \textbf{4.11} & \textbf{3.95}   &   2.45 & 2.08 & 1.65 & \textbf{5.00} & 2.40 & 2.47 & 2.68 \\

\noalign{\smallskip}\cline{2-23}\noalign{\smallskip}
 & avg. &   2.40 & 3.55 & 2.03 & \textbf{5.00} & 3.44 & 3.59 & 3.34   &   \textbf{3.99} & \textbf{4.70} & \textbf{3.69} & 4.99 & \textbf{4.66} & \textbf{4.70} & \textbf{4.46}   &   3.04 & 3.82 & 2.43 & \textbf{5.00} & 4.04 & 4.07 & 3.73 \\
 \noalign{\smallskip}\hline\noalign{\smallskip}

\multirow{15}{*}{\rotatebox{90}{\textbf{Medium-Resource}}}
 & vi   &   2.09 & 3.80 & 2.10 & \textbf{5.00} & 3.44 & 3.65 & 3.35   &   \textbf{4.20} & \textbf{4.92} & \textbf{3.96} & \textbf{5.00} & \textbf{4.87} & \textbf{4.86} & \textbf{4.64}   &   2.79 & 3.29 & 2.24 & \textbf{5.00} & 3.48 & 3.50 & 3.38 \\
 & id   &   2.68 & 3.77 & 2.31 & \textbf{5.00} & 3.69 & 3.81 & 3.54   &   \textbf{4.23} & \textbf{4.94} & \textbf{4.07} & \textbf{5.00} & \textbf{4.83} & \textbf{4.85} & \textbf{4.65}   &   3.33 & 3.69 & 2.38 & \textbf{5.00} & 3.89 & 3.86 & 3.69 \\
 & ko   &   2.26 & 3.44 & 1.97 & \textbf{5.00} & 3.25 & 3.30 & 3.20   &   \textbf{3.28} & \textbf{4.00} & \textbf{2.90} & \textbf{5.00} & \textbf{3.78} & \textbf{3.90} & \textbf{3.81}   &   2.77 & 3.47 & 2.04 & \textbf{5.00} & 3.58 & 3.59 & 3.41 \\
 & sv   &   2.68 & 3.13 & 2.07 & \textbf{5.00} & 3.45 & 3.64 & 3.33   &   \textbf{4.02} & \textbf{4.85} & \textbf{3.73} & 4.98 & \textbf{4.72} & \textbf{4.80} & \textbf{4.52}   &   3.32 & 3.77 & 2.35 & \textbf{5.00} & 4.28 & 4.32 & 3.84 \\
 & ar   &   2.04 & 2.29 & 1.61 & \textbf{5.00} & 2.55 & 2.67 & 2.69   &   \textbf{3.91} & \textbf{4.12} & \textbf{3.16} & 4.99 & \textbf{4.23} & \textbf{4.19} & \textbf{4.10}   &   2.61 & 2.56 & 1.77 & \textbf{5.00} & 2.76 & 2.83 & 2.92 \\
 & hu   &   2.07 & 2.21 & 1.56 & \textbf{5.00} & 2.50 & 2.75 & 2.68   &   \textbf{4.00} & \textbf{4.37} & \textbf{3.31} & \textbf{5.00} & \textbf{4.37} & \textbf{4.44} & \textbf{4.25}   &   3.02 & 3.18 & 2.13 & \textbf{5.00} & 3.69 & 3.70 & 3.45 \\
 & el   &   1.61 & 1.20 & 1.15 & \textbf{5.00} & 1.67 & 1.89 & 2.09   &   \textbf{3.70} & \textbf{3.53} & \textbf{2.98} & \textbf{5.00} & \textbf{3.70} & \textbf{3.87} & \textbf{3.80}   &   2.24 & 1.61 & 1.25 & \textbf{5.00} & 2.09 & 2.18 & 2.40 \\
 & uk   &   2.44 & 3.18 & 1.99 & \textbf{5.00} & 3.33 & 3.42 & 3.23   &   \textbf{4.39} & \textbf{4.66} & \textbf{3.79} & \textbf{5.00} & \textbf{4.70} & \textbf{4.73} & \textbf{4.55}   &   3.48 & 4.07 & 2.74 & \textbf{5.00} & 4.36 & 4.39 & 4.01 \\
 & da   &   2.90 & 3.50 & 2.26 & \textbf{5.00} & 3.59 & 3.78 & 3.51   &   \textbf{4.12} & \textbf{4.67} & \textbf{3.70} & \textbf{5.00} & \textbf{4.76} & \textbf{4.77} & \textbf{4.50}   &   3.38 & 3.70 & 2.45 & \textbf{5.00} & 4.16 & 4.13 & 3.80 \\
 & th   &   2.21 & 3.09 & 1.82 & \textbf{5.00} & 2.84 & 3.07 & 3.01   &   \textbf{3.60} & \textbf{4.43} & \textbf{3.06} & \textbf{5.00} & \textbf{4.23} & \textbf{4.37} & \textbf{4.12}   &   2.11 & 2.09 & 1.52 & \textbf{5.00} & 2.31 & 2.33 & 2.56 \\
 & fi   &   1.93 & 2.02 & 1.44 & \textbf{5.00} & 2.55 & 2.69 & 2.60   &   \textbf{3.44} & \textbf{3.34} & \textbf{2.58} & 4.98 & \textbf{3.49} & \textbf{3.83} & \textbf{3.61}   &   2.08 & 1.72 & 1.40 & \textbf{5.00} & 2.18 & 2.27 & 2.44 \\
 & hr   &   2.31 & 2.54 & 1.74 & \textbf{5.00} & 2.90 & 3.02 & 2.92   &   \textbf{4.16} & \textbf{3.63} & \textbf{3.02} & 4.99 & \textbf{3.96} & \textbf{4.15} & \textbf{3.99}   &   3.50 & 3.12 & 2.28 & \textbf{5.00} & 3.84 & 3.88 & 3.60 \\
 & hi   &   2.23 & 2.93 & 1.95 & \textbf{5.00} & 2.86 & 2.94 & 2.98   &   \textbf{3.74} & \textbf{4.74} & \textbf{3.80} & 4.97 & \textbf{4.65} & \textbf{4.73} & \textbf{4.44}   &   2.51 & 2.52 & 1.68 & \textbf{5.00} & 2.64 & 2.67 & 2.84 \\
 & bn   &   2.18 & 2.27 & 1.62 & \textbf{5.00} & 2.33 & 2.48 & 2.65   &   \textbf{3.80} & \textbf{4.00} & \textbf{3.00} & 4.98 & \textbf{3.79} & \textbf{3.96} & \textbf{3.92}   &   1.89 & 1.65 & 1.27 & \textbf{5.00} & 1.83 & 1.82 & 2.24 \\

\noalign{\smallskip}\cline{2-23}\noalign{\smallskip}
 & avg. &   2.26 & 2.81 & 1.83 & \textbf{5.00} & 2.92 & 3.08 & 2.98   &   \textbf{3.90} & \textbf{4.30} & \textbf{3.36} & 4.99 & \textbf{4.29} & \textbf{4.39} & \textbf{4.21}   &   2.79 & 2.89 & 1.96 & \textbf{5.00} & 3.22 & 3.25 & 3.18 \\
\noalign{\smallskip}\hline\noalign{\smallskip}

\multirow{5}{*}{\rotatebox{90}{\textbf{Low-Res.}}}
 & af   &   2.51 & 3.28 & 2.10 & \textbf{5.00} & 3.16 & 3.43 & 3.25   &   \textbf{3.92} & \textbf{4.25} & \textbf{3.38} & \textbf{5.00} & \textbf{4.40} & \textbf{4.51} & \textbf{4.24}   &   2.82 & 2.34 & 1.78 & \textbf{5.00} & 3.12 & 3.17 & 3.04 \\ 
 & sw   &   1.44 & 1.70 & 1.18 & \textbf{5.00} & 1.69 & 1.75 & 2.13   &   \textbf{3.35} & \textbf{3.53} & \textbf{2.66} & \textbf{5.00} & \textbf{3.37} & \textbf{3.49} & \textbf{3.57}   &   1.32 & 1.23 & 1.04 & \textbf{5.00} & 1.22 & 1.22 & 1.84 \\   
 & yo   &   2.22 & \textbf{1.95} & \textbf{1.39} & 4.94 & \textbf{1.88} & \textbf{1.91} & \textbf{2.38}   &   \textbf{2.35} & 1.66 & 1.25 & \textbf{5.00} & 1.64 & 1.64 & 2.26   &   2.14 & 1.51 & 1.15 & \textbf{5.00} & 1.57 & 1.57 & 2.16 \\
 
 \noalign{\smallskip}\cline{2-23}\noalign{\smallskip}
 & avg. &   2.06 & 2.31 & 1.56 & 4.98 & 2.24 & 2.36 & 2.58   &   \textbf{3.21} & \textbf{3.15} & \textbf{2.43} & \textbf{5.00} & \textbf{3.14} & \textbf{3.21} & \textbf{3.36}   &   2.09 & 1.69 & 1.32 & \textbf{5.00} & 1.97 & 1.99 & 2.34 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
                
        \end{tabular}
\begin{tabular} {ll|c|cccccc|c||cccccc|c||cccccc|c}
           \hline
           \noalign{\smallskip}
            \multicolumn{2}{c|}{\multirow{4}{*}{\makecell{\textbf{Lang.}}}} & \multirow{4}{*}{\makecell{\textbf{Eval.} \\ \textbf{Source}}} &  \multicolumn{21}{c}{\textbf{Models}} \\
             & & & \multicolumn{7}{c}{{\thead{Gemma-1.1-7b}}} &  \multicolumn{7}{c}{\thead{LLaMA3.1-8B}} &   \multicolumn{7}{c}{{\thead{Mistral-7B}}}  \\
             % \noalign{\smallskip}
             \cline{4-24}
             % \noalign{\smallskip}
              &  &  &
             \multirow{2}{*}{S} & \multirow{2}{*}{F} & \multirow{2}{*}{H} & \multirow{2}{*}{Tx} & \multicolumn{2}{c|}{{\thead{Relevance}}}  & \multirow{2}{*}{Avg.} &   
             \multirow{2}{*}{S} & \multirow{2}{*}{F} & \multirow{2}{*}{H} & \multirow{2}{*}{Tx} & \multicolumn{2}{c|}{{\thead{Relevance}}}  & \multirow{2}{*}{Avg.} &   
             \multirow{2}{*}{S} & \multirow{2}{*}{F} & \multirow{2}{*}{H} & \multirow{2}{*}{Tx} & \multicolumn{2}{c|}{{\thead{Relevance}}}  & \multirow{2}{*}{Avg.}  \\
               \cline{8-9} \cline{15-16} \cline{22-23}
               &  &  &    & & & & P & CGT   &   & & & & & P & CGT   &    & & & & & P & CGT \\

\noalign{\smallskip}\hline\noalign{\smallskip}
 % \multicolumn{2}{c|}{\multirow{2}{*}{en}} & \textit{GPT4o}   &    &    &    &    &  \textbf{3.67} & \textbf{5.00} & \textbf{4.00} & \textbf{5.00} & \textbf{5.00} & 4.67 & \textbf{4.56}  &  3.00 & \textbf{5.00} & 2.00 & \textbf{5.00} & \textbf{5.00} & \textbf{5.00} & 4.17  \\
 % &  & \textit{Human}   &  0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  &  \textbf{4.00} & \textbf{3.33} & \textbf{2.33} & 3.67 & 4.00 & 3.67 & 3.50  &  \textbf{4.00} & 3.00 & 1.00 & \textbf{5.00} & \textbf{5.00} & \textbf{5.00} & \textbf{3.83}  \\
 % \noalign{\smallskip}\hline\noalign{\smallskip}
 
 % \multicolumn{2}{c|}{\multirow{2}{*}{de}} & \textit{GPT4o}   &  2.40 & 3.00 & 1.80 & \textbf{5.00} & 3.40 & 3.40 & 3.17  &  \textbf{4.00} & \textbf{5.00} & \textbf{4.00} & \textbf{5.00} & \textbf{5.00} & \textbf{5.00} & \textbf{4.67}  &  2.75 & 3.25 & 2.00 & \textbf{5.00} & 4.00 & 4.25 & 3.54  \\
 % &  & \textit{Human}   &  3.80 & \textbf{3.60} & 3.80 & 3.60 & \textbf{3.80} & \textbf{3.00} & \textbf{3.60}  &  \textbf{4.00} & 3.50 & 3.50 & 3.50 & 3.50 & \textbf{3.00} & 3.50  &  3.75 & 3.50 & \textbf{4.00} & \textbf{3.75} & 3.50 & 2.75 & 3.54  \\
 % \noalign{\smallskip}\hline\noalign{\smallskip}
 
\multicolumn{2}{c|}{\multirow{2}{*}{es}} & \textit{GPT4o}   &  2.50 & 4.08 & 2.08 & \textbf{5.00} & 3.58 & 3.92 & 3.53  &  \textbf{4.00} & \textbf{5.00} & \textbf{4.00} & \textbf{5.00} & \textbf{5.00} & \textbf{5.00} & \textbf{4.67}  &  3.40 & 4.47 & 2.53 & \textbf{5.00} & 4.67 & 4.73 & 4.13  \\
 &  & \textit{Human}   &  3.17 & 1.92 & 1.33 & \textbf{5.00} & 2.83 & 1.75 & 2.67  &  \textbf{4.14} & \textbf{3.43} & \textbf{3.29} & 4.86 & 2.86 & \textbf{3.71} & \textbf{3.72}  &  3.40 & 2.40 & 1.73 & \textbf{5.00} & \textbf{3.40} & 3.07 & 3.17  \\
 \noalign{\smallskip}\hline\noalign{\smallskip}
 
\multicolumn{2}{c|}{\multirow{2}{*}{zh}}  & \textit{GPT4o}   &  1.71 & 3.86 & 2.00 & \textbf{5.00} & 3.43 & 3.71 & 3.29  &  \textbf{3.88} & \textbf{4.63} & \textbf{3.63} & \textbf{5.00} & \textbf{4.63} & \textbf{4.75} & \textbf{4.42}  &  2.60 & 3.90 & 2.20 & \textbf{5.00} & 3.70 & 3.80 & 3.53  \\
 &  & \textit{Human}   &  3.71 & 3.00 & 1.29 & 3.57 & 3.71 & 3.57 & 3.14  &  \textbf{4.75} & \textbf{4.38} & \textbf{3.00} & \textbf{4.62} & \textbf{4.50} & \textbf{4.38} & \textbf{4.27}  &  4.20 & 2.90 & 2.20 & 4.20 & 4.20 & 3.50 & 3.53  \\
 \noalign{\smallskip}\hline\noalign{\smallskip}
 
\multicolumn{2}{c|}{\multirow{2}{*}{fr}} & \textit{GPT4o}   &  2.53 & 4.00 & 2.18 & \textbf{5.00} & 3.47 & 3.53 & 3.45  &  \textbf{4.29} & \textbf{5.00} & \textbf{4.00} & \textbf{5.00} & \textbf{5.00} & \textbf{5.00} & \textbf{4.72}  &  3.50 & 4.25 & 2.56 & \textbf{5.00} & 4.25 & 4.38 & 3.99  \\
 &  & \textit{Human}   &  4.59 & 3.82 & 2.29 & 4.94 & \textbf{4.47} & 4.12 & 4.04  &  \textbf{4.94} & \textbf{4.18} & \textbf{3.18} & \textbf{5.00} & 4.24 & \textbf{4.76} & \textbf{4.38}  &  4.56 & 3.00 & 1.62 & \textbf{5.00} & 3.81 & 3.75 & 3.62  \\
 \noalign{\smallskip}\hline\noalign{\smallskip}
 
 % \multicolumn{2}{c|}{\multirow{2}{*}{pt}} & \textit{GPT4o}   &  2.50 & 4.25 & 2.25 & \textbf{5.00} & 3.50 & 3.75 & 3.54  &    &    &    &    &  \textbf{3.33} & \textbf{4.33} & \textbf{3.00} & \textbf{5.00} & \textbf{4.33} & \textbf{4.33} & \textbf{4.06}  \\
 % &  & \textit{Human}   &  2.25 & \textbf{2.00} & \textbf{1.75} & \textbf{5.00} & 2.25 & \textbf{3.75} & \textbf{2.83}  &  0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00  &  \textbf{3.33} & 1.67 & 1.33 & 4.67 & \textbf{2.67} & 2.33 & 2.67  \\
 % \noalign{\smallskip}\hline\noalign{\smallskip}
 
\multicolumn{2}{c|}{\multirow{2}{*}{vi}}  & \textit{GPT4o}  &  1.67 & 4.00 & 2.00 & \textbf{5.00} & 3.56 & 3.67 & 3.31  &  \textbf{4.14} & \textbf{4.86} & \textbf{4.14} & \textbf{5.00} & \textbf{5.00} & \textbf{4.86} & \textbf{4.67}  &  2.71 & 3.14 & 2.00 & \textbf{5.00} & 3.43 & 3.29 & 3.26  \\
 &  & \textit{Human}   &  2.78 & 3.44 & 2.44 & \textbf{5.00} & 3.22 & 3.89 & 3.46  &  \textbf{4.71} & \textbf{4.86} & \textbf{4.43} & \textbf{5.00} & \textbf{4.71} & \textbf{5.00} & \textbf{4.79}  &  2.71 & 2.43 & 1.86 & 4.14 & 3.14 & 3.57 & 2.98  \\
 \noalign{\smallskip}\hline\noalign{\smallskip}
 
\multicolumn{2}{c|}{\multirow{2}{*}{ar}}  & \textit{GPT4o}  &  1.87 & 2.48 & 1.52 & \textbf{5.00} & 2.48 & 2.58 & 2.66  &  \textbf{3.94} & \textbf{4.00} & \textbf{3.11} & \textbf{5.00} & \textbf{4.22} & \textbf{4.19} & \textbf{4.08}  &  2.75 & 2.50 & 1.75 & \textbf{5.00} & 2.95 & 3.05 & 3.00  \\
 &  & \textit{Human}   &  2.77 & 2.55 & 1.87 & 4.74 & 3.03 & 3.35 & 3.05  &  \textbf{4.25} & \textbf{3.58} & \textbf{3.47} & \textbf{4.83} & \textbf{4.28} & \textbf{4.39} & \textbf{4.13}  &  3.70 & 2.80 & 2.45 & 4.40 & 3.70 & 3.80 & 3.48  \\

\noalign{\smallskip}\hline\noalign{\smallskip}

       \end{tabular}
